Tracking Knowledge Propagation Across Wikipedia Languages

In this paper, we present a dataset of inter-language knowledge propagation in Wikipedia. Covering the entire 309 language editions and 33M articles, the dataset aims to track the full propagation history of Wikipedia concepts, and allow follow up research on building predictive models of them. For this purpose, we align all the Wikipedia articles in a language-agnostic manner according to the concept they cover, which results in 13M propagation instances. To the best of our knowledge, this dataset is the first to explore the full inter-language propagation at a large scale. Together with the dataset, a holistic overview of the propagation and key insights about the underlying structural factors are provided to aid future research. For example, we find that although long cascades are unusual, the propagation tends to continue further once it reaches more than four language editions. We also find that the size of language editions is associated with the speed of propagation. We believe the dataset not only contributes to the prior literature on Wikipedia growth but also enables new use cases such as edit recommendation for addressing knowledge gaps, detection of disinformation, and cultural relationship analysis.

==> figure/tikz/ex1.tex <==
\subfigure[]{
 \begin{tikzpicture}[
    squarednode/.style={rectangle, draw=black, thick, minimum size=5mm},
    line/.style={
      <-,
      thick,
      shorten <=2pt,
      shorten >=2pt
    },
  ]
        \node[squarednode] (x) at (0,0) {EN};
        \node[squarednode] (y) at (1, 0){DE}
        edge[line, color = white] (x.east);
        \node[squarednode] (z) at (2, 0) {FR}
        edge[line, color = white] (y.east)
        edge[line, bend right=40, color = white] (x.east);
        \node[squarednode] (w) at (3, 0) {PT}
        edge[line, color = white] (z.east)
        edge[line, bend right=45, color = white] (x.east);
        \node[] (x) at (0, -0.6) {$\uparrow$};
        \node[] (y) at (1, -0.6) {$\uparrow$};
        \node[] (b) at (2, -0.6) {$\uparrow$};
        \node[] (b) at (3, -0.6) {$\uparrow$};
        \node[] (x) at (0, -1) {$t_1$};
        \node[] (y) at (1, -1) {$t_2$};
        \node[] (b) at (2, -1) {$t_3$};
        \node[] (b) at (3, -1) {$t_4$};
    \end{tikzpicture}\label{subfig:propa}}


==> figure/tikz/ex2.tex <==
\subfigure[]{
 \begin{tikzpicture}[
    squarednode/.style={rectangle, draw=black, thick, minimum size=5mm},
    line/.style={
      <-,
      thick,
      shorten <=2pt,
      shorten >=2pt
    },
  ]
        \node[squarednode] (x) at (0,0) {EN};
        \node[squarednode] (y) at (1, 0){DE}
        edge[line, color = black] (x.east);
        \node[squarednode] (z) at (2, 0) {FR}
        edge[line, color = black] (y.east)
        edge[line, bend right=40, color = white] (x.east);
        \node[squarednode] (w) at (3, 0) {PT}
        edge[line, color = black] (z.east)
        edge[line, bend right=45, color = white] (x.east);
        \node[] (x) at (0, -0.6) {$\uparrow$};
        \node[] (y) at (1, -0.6) {$\uparrow$};
        \node[] (b) at (2, -0.6) {$\uparrow$};
        \node[] (b) at (3, -0.6) {$\uparrow$};
        \node[] (x) at (0, -1) {$t_1$};
        \node[] (y) at (1, -1) {$t_2$};
        \node[] (b) at (2, -1) {$t_3$};
        \node[] (b) at (3, -1) {$t_4$};
    \end{tikzpicture}\label{subfig:propb}}

==> figure/tikz/ex3.tex <==
\subfigure[]{
 \begin{tikzpicture}[
    squarednode/.style={rectangle, draw=black, thick, minimum size=5mm},
    line/.style={
      <-,
      thick,
      shorten <=2pt,
      shorten >=2pt
    },
  ]
        \node[squarednode] (x) at (0,0) {EN};
        \node[squarednode] (y) at (1, 0){DE}
        edge[line, color = black] (x.east);
        \node[squarednode] (z) at (2, 0) {FR}
        edge[line, color = white] (y.east)
        edge[line, bend right=40, color = white] (x.east);
        \node[squarednode] (w) at (3, 0) {PT}
        edge[line, color = white] (z.east)
        edge[line, bend right=45, color = black] (x.east);
        \node[] (x) at (0, -0.6) {$\uparrow$};
        \node[] (y) at (1, -0.6) {$\uparrow$};
        \node[] (b) at (2, -0.6) {$\uparrow$};
        \node[] (b) at (3, -0.6) {$\uparrow$};
        \node[] (x) at (0, -1) {$t_1$};
        \node[] (y) at (1, -1) {$t_2$};
        \node[] (b) at (2, -1) {$t_3$};
        \node[] (b) at (3, -1) {$t_4$};
    \end{tikzpicture}\label{subfig:propc}}

==> figure/tikz/ex4.tex <==
\subfigure[]{
 \begin{tikzpicture}[
    squarednode/.style={rectangle, draw=black, thick, minimum size=5mm},
    line/.style={
      <-,
      thick,
      shorten <=2pt,
      shorten >=2pt
    },
  ]
        \node[squarednode] (x) at (0,0) {EN};
        \node[squarednode] (y) at (1, 0){DE}
        edge[line, color = black] (x.east);
        \node[squarednode] (z) at (2, 0) {FR}
        edge[line, color = white] (y.east)
        edge[line, bend right=40, color = black] (x.east);
        \node[squarednode] (w) at (3, 0) {PT}
        edge[line, color = black] (z.east)
        edge[line, bend right=45, color = black] (x.east);
        \node[] (x) at (0, -0.6) {$\uparrow$};
        \node[] (y) at (1, -0.6) {$\uparrow$};
        \node[] (b) at (2, -0.6) {$\uparrow$};
        \node[] (b) at (3, -0.6) {$\uparrow$};
        \node[] (x) at (0, -1) {$t_1$};
        \node[] (y) at (1, -1) {$t_2$};
        \node[] (b) at (2, -1) {$t_3$};
        \node[] (b) at (3, -1) {$t_4$};
    \end{tikzpicture}\label{subfig:propd}}

==> figure/tikz/models.tex <==
 \subfigure[]{\fbox{\begin{tikzpicture}[%
    auto,
    lstm/.style={
      rectangle,
      draw=green,
      thick,
      fill=green!20,
      align=center,
      rounded corners,
      minimum height=2em,
      minimum width=10em,
    },
    input/.style={
      rectangle,
      draw=black,
      thick,
      align=center,
      rounded corners,
      minimum height=2em,
      minimum width=10em,
    },
    dense/.style={
      rectangle,
      draw=blue,
      thick,
      fill=blue!20,
      align=center,
      rounded corners,
      minimum height=2em,
      minimum width=10em,
    },
    drop/.style={
      rectangle,
      draw=red,
      thick,
      fill=red!20,
      align=center,
      rounded corners,
      minimum height=2em,
      minimum width=10em,
    },
    soft/.style={
      rectangle,
      draw=orange,
      thick,
      fill=orange!20,
      align=center,
      rounded corners,
      minimum height=2em,
      minimum width=10em,
    },
    none/.style={
      rectangle,
      draw=white,
      thick,
      align=center,
      rounded corners,
      minimum height=2em,
      minimum width=10em,
    },
    line/.style={
      <-,
      thick,
      shorten <=2pt,
      shorten >=2pt
    },
  ]
  \draw (0, 0) node[input] (I) {\textbf{Input} $(2 \times K)$\\Sequence\\Time Interval};
  \draw node[lstm] (L) [below of = I, yshift=-0.5cm]{\textbf{LSTM}\\300 units}
  edge[line] (I.south);
  \draw node[dense] (D) [below of = L, yshift=-0.5cm]{\textbf{Dense}\\309 units}
  edge[line] (L.south);
  \draw node[drop] (R) [below of = D, yshift=-0.5cm]{\textbf{Dropout}\\0.5 probability}
  edge[line] (D.south);
  \draw node[dense] (S) [below of = R, yshift=-0.5cm]{\textbf{Dense}\\1 unit, Sigmoid}
  edge[line] (R.south);
  \draw node[none] (dummy) [below of = S, yshift=-0.5cm]{Probability\\of propagation\\within timeout $\delta$}
  edge[line] (S.south);
  \end{tikzpicture}}}%
  \hspace{0.5cm}
  \subfigure[]{\fbox{\begin{tikzpicture}[%
    auto,
    lstm/.style={
      rectangle,
      draw=green,
      thick,
      fill=green!20,
      align=center,
      rounded corners,
      minimum height=2em,
      minimum width=10em,
    },
    input/.style={
      rectangle,
      draw=black,
      thick,
      align=center,
      rounded corners,
      minimum height=2em,
      minimum width=10em,
    },
    dense/.style={
      rectangle,
      draw=blue,
      thick,
      fill=blue!20,
      align=center,
      rounded corners,
      minimum height=2em,
      minimum width=10em,
    },
    drop/.style={
      rectangle,
      draw=red,
      thick,
      fill=red!20,
      align=center,
      rounded corners,
      minimum height=2em,
      minimum width=10em,
    },
    soft/.style={
      rectangle,
      draw=orange,
      thick,
      fill=orange!20,
      align=center,
      rounded corners,
      minimum height=2em,
      minimum width=10em,
    },
    none/.style={
      rectangle,
      draw=white,
      thick,
      align=center,
      rounded corners,
      minimum height=2em,
      minimum width=10em,
    },
    line/.style={
      <-,
      thick,
      shorten <=2pt,
      shorten >=2pt
    },
  ]
  \draw (0, 0) node[input] (I) {\textbf{Input} $(2 \times K)$\\Sequence\\Time Interval};
  \draw node[lstm] (L) [below of = I, yshift=-0.5cm]{\textbf{LSTM}\\300 units}
  edge[line] (I.south);
  \draw node[drop] (RR) [below of = L, yshift=-0.5cm]{\textbf{Dropout}\\0.5 probability}
  edge[line] (L.south);
  \draw node[lstm] (LL) [below of = RR, yshift=-0.5cm]{\textbf{LSTM}\\300 units}
  edge[line] (RR.south);
  \draw node[dense] (D) [below of = LL, yshift=-0.5cm]{\textbf{Dense}\\309 units}
  edge[line] (LL.south);
  \draw node[drop] (R) [below of = D, yshift=-0.5cm]{\textbf{Dropout}\\0.5 probability}
  edge[line] (D.south);
  \draw node[soft] (S) [below of = R, yshift=-0.5cm]{\textbf{Softmax}}
  edge[line] (R.south);
  \draw node[none] (dummy) [below of = S, yshift=-0.5cm]{Probability\\distribution\\over all 309 languages}
  edge[line] (S.south);
  \end{tikzpicture}}}

==> figure/tikz/scheme.tex <==
 \begin{tikzpicture}[
    squarednode/.style={rectangle, draw=black, thick, minimum size=5mm},
    ]
        \node[squarednode] (x) at (0,0) {$P_1$};
        \node[squarednode] (y) at (1, 0){$P_2$};
        \node[] (y) at (2, 0){$\cdots$};
        \node[squarednode] (b) at (3, 0) {$P_{L-K+1}$};
        \node[] (y) at (4, 0){$\cdots$};
        \node[squarednode] (b) at (5, 0) {$P_{L}$};
        \node[] (x) at (0, -0.6) {$\uparrow$};
        \node[] (y) at (1, -0.6) {$\uparrow$};
        \node[] (b) at (3, -0.6) {$\uparrow$};
        \node[] (b) at (5, -0.6) {$\uparrow$};
        \node[] (b) at (7, -0.6) {$\uparrow$};
        \node[] (x) at (0, -1) {$t_1$};
        \node[] (y) at (1, -1) {$t_2$};
        \node[] (b) at (3, -1) {$t_{L-K+1}$};
        \node[] (b) at (5, -1) {$t_{L}$};
        \node[] (b) at (7, -1) {$t_{L} + \delta$};
        \draw [decorate,decoration={brace,amplitude=10pt,mirror}] (3, -1.5) -- (4.9, -1.5) node (curly_bracket1)[black,midway] {};
        \node[below of =  curly_bracket1,yshift=0.3cm](test1){Last $K$ pages};
        \draw [decorate,decoration={brace,amplitude=10pt,mirror}] (5.1, -1.5) -- (7, -1.5) node (curly_bracket2)[black,midway] {};
        \node[below of =  curly_bracket2,yshift=0.3cm](test1){New page?};
        \draw [decorate,decoration={brace,amplitude=10pt}] (0, 0.5) -- (5, 0.5) node (curly_bracket)[black,midway] {};
        \node[above of =  curly_bracket,yshift=-0.3cm](test){All pages up to $t_L$};
    \end{tikzpicture}
